On Measuring Excess Capacity in Neural Networks

We study the excess capacity of deep networks in the context of supervised classification. That is, given a capacity measure of the underlying hypothesis class - in our case, empirical Rademacher complexity - to what extent can we (a priori) constrain this class while retaining an empirical error on a par with the unconstrained regime? To assess excess capacity in modern architectures (such as residual networks), we extend and unify prior Rademacher complexity bounds to accommodate function composition and addition, as well as the structure of convolutions. The capacity-driving terms in our bounds are the Lipschitz constants of the layers and an (2, 1) group norm distance to the initializations of the convolution weights. Experiments on benchmark datasets of varying task difficulty indicate that (1) there is a substantial amount of excess capacity per task, and (2) capacity can be kept at a surprisingly similar level across tasks. Overall, this suggests a notion of compressibility with respect to weight norms, complementary to classic compression via weight pruning. Source code is available at https://github.com/rkwitt/excess_capacity.

==> figs/bars.tex <==
\begin{tikzpicture}
    \tikzset{
    font={\scriptsize}
    }

    %%%% Variables
    \tikzmath{
        \width = 0.09; % half width of bars
        \sep = .265; %separation between bars
        \xscale = .24; %scaling of x-axis
        \nbars = 16; %number of bars to plot
        \ticksize = 0.1; %length of y-ticks
        \bracepos = 22; %position of braces
    } 

    % define barplot command
    % usage \barplot{data}{color}{0|1 --> if 1: write y-labels}{label width}
    \newcommand\barplot[4]{%
    \foreach \coun/\lab/\val in #1{%
        \path[fill, #2]%
        (0,{\coun*\sep+\width})
        -- ({\val*\xscale},{\coun*\sep+\width})
        -- ({\val*\xscale}, {\coun*\sep-\width})
        -- (0,{(\coun*\sep)-\width})
        ;
        \ifthenelse{#3=1}{
            \draw (0, {\coun*\sep}) -- ({-1*\ticksize}, {\coun*\sep}) node[text width=#4, align=right, left] {\lab};
        }{}
    }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% Data to plot %%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % conva refers to simpleconv6
    \def\normsconva{%all with ||*|| 
        6/{$\norm{\cdot}_{1,\infty}$ \hfill Neyshabur et al.\ {\cite{Neyshabur15a}}}/10.07,
        7/{$\norm{\cdot}_{1,\infty}$\hfill Golowich et al.\ \cite{Golowich18a}}/7.23,
        8/{$\norm{\cdot}_{1,\infty}$ \hfill Gouk et al.\ \cite{Gouk21a}}/11.54,
        9/{$\norm{\cdot}_{2}$ \hfill Neyshabur et al.\ \cite{Neyshabur15a}}/10.91,
        10/{ $\norm{\cdot}_{2}$\hfill Golowich et al.\ \cite{Golowich18a}}/10.15,
        11/{ $\norm{\cdot}_{2}$ \hfill Gouk et al.\ \cite{Gouk21a}}/20.34
        }
    \def\quantsconva{ %green quantities
        12/{Number of parameters}/6.31,
        13/{Product of Lipschitz constants}/4.17,
        14/{Product of $\norm{\cdot}_{2}$ norms}/9.16,
        15/{Product of $\norm{\cdot}_{1,\infty}$ norms}/8.81
    }
    \def\restconva{ %remaining bounds
        0/{\textbf{Ours}, \cref{paper:theorem:rademacher_complexity} {\eqref{theorem:main_residual_network_covering_rademacher:eq_norms}}
        }/9.31,
        1/{Bartlett et al. \cite{Bartlett17a}}/10.29,
        2/{Ledent et al.\! (\emph{main result}) \cite{Ledent21a}}/9.77,
        3/{Ledent et~al.\! (\emph{fixed constraints})}/11.57,
        4/{\textbf{Ours}, \cref{paper:theorem:rademacher_complexity} \small{\eqref{theorem:main_residual_network_covering_rademacher:eq_params}
        }}/2.86,
        5/{Lin et al.\ \cite{Lin19a}}/3.91
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % convb refers to simpleconv11
    \def\normsconvb{%all with ||*|| 
        6/{$\norm{\cdot}_{1,\infty}$ \hfill Neyshabur et al.\ \cite{Neyshabur15a}}/18.13,
        7/{$\norm{\cdot}_{1,\infty}$\hfill Golowich et al.\ \cite{Golowich18a}}/13.84,
        8/{$\norm{\cdot}_{1,\infty}$ \hfill Gouk et al.\ \cite{Gouk21a}}/19.86,
        9/{$\norm{\cdot}_{2}$ \hfill Neyshabur et al.\ \cite{Neyshabur15a}}/19.85,
        10/{ $\norm{\cdot}_{2}$\hfill Golowich et al.\ \cite{Golowich18a}}/17.68,
        11/{ $\norm{\cdot}_{2}$ \hfill Gouk et al.\ \cite{Gouk21a}}/38.28
    }
    \def\quantsconvb{ %green quantities
        12/{Number of parameters}/{6.62},
        13/{Product of Lipschitz constants}/6.91,
        14/{Product of $\norm{\cdot}_{2}$ norms}/16.59,
        15/{Product of $\norm{\cdot}_{1,\infty}$ norms}/15.37
    }
    \def\restconvb{ %remaining bounds
        0/{\textbf{Ours-norms}%, \cref{paper:theorem:rademacher_complexity} \eqref{theorem:main_residual_network_covering_rademacher:eq_norms}
        }/12.33,
        1/{Bartlett et al. \cite{Bartlett17a}}/13.58,
        2/{Ledent et al.\! (\emph{main result}) \cite{Ledent21a}}/12.55,
        3/{Ledent et~al.\! (\emph{fixed constraints})}/14.64,
        4/{\textbf{Ours-params}%, \cref{paper:theorem:rademacher_complexity} \eqref{theorem:main_residual_network_covering_rademacher:eq_params}
        }/3.07,
        5/{Lin et al.\ \cite{Lin19a}}/4.78
    }   

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[yshift=0.3 cm]    
        %%% plot bars
        \barplot{\normsconvb}{bargrayb}{0}{3.3cm}
        \barplot{\restconvb}{bargrayb}{0}{3.5cm}
             
        \barplot{\normsconva}{bargraya}{1}{3.4cm}
        \barplot{\restconva}{bargraya}{1}{3.5cm}

        \begin{scope}[yshift=0.1cm]
            \barplot{\quantsconvb}{bargreenb}{0}{3.5cm} 
            \barplot{\quantsconva}{bargreena}{1}{3.5cm}
        \end{scope}    

        %%% braces
    \draw [line width = 1.pt, decorate,
    decoration = {calligraphic brace, mirror}] (\bracepos*\xscale,0*\sep-\width) --  (\bracepos*\xscale,5*\sep+\width)
    node[pos=.5, right] {via covering numbers};
    \draw [line width = 1.pt, decorate,
    decoration = {calligraphic brace, mirror}] (\bracepos*\xscale,6*\sep-\width) --  (\bracepos*\xscale,11*\sep+\width)
    node[pos=.5, right] {via layer-peeling};        
    \end{scope} 

    

    %%%Canvas
    \draw (0,0.12) -- ({40*\xscale},0.12) -- ({40*\xscale},{(\nbars*\sep)+0.3}) -- (0,{(\nbars*\sep)+0.3}) -- cycle;
    \foreach \i in {0, 10, 20, 30, 40}{
        \draw[color=bargrayc] ({\i*\xscale},0.12) node[below] {\textcolor{black}{$10^{\i}$}} -- ({\i*\xscale},{(\nbars*\sep)+0.3});
    }
\end{tikzpicture}
